Semantic-Aware Remote Estimation of Multiple Markov Sources Under Constraints

This paper studies the remote estimation of multiple Markov sources over a lossy and rate-constrained channel. Unlike most existing studies that treat all source states equally, we exploit the \emph{semantics of information} and consider that the remote actuator has different tolerances for the estimation errors. We aim to find an optimal scheduling policy that minimizes the long-term \textit{state-dependent} costs of estimation errors under a transmission frequency constraint. The optimal scheduling problem is formulated as a \emph{constrained Markov decision process} (CMDP). We show that the optimal Lagrangian cost follows a piece-wise linear and concave (PWLC) function, and the optimal policy is, at most, a randomized mixture of two simple deterministic policies. By exploiting the structural results, we develop a new \textit{intersection search} algorithm that finds the optimal policy using only a few iterations. We further propose a reinforcement learning (RL) algorithm to compute the optimal policy without knowing \textit{a priori} the channel and source statistics. To avoid the ``curse of dimensionality" in MDPs, we propose an online low-complexity \textit{drift-plus-penalty} (DPP) algorithm. Numerical results show that continuous transmission is inefficient, and remarkably, our semantic-aware policies can attain the optimum by strategically utilizing fewer transmissions by exploiting the timing of the important information.

==> images/system_state.tex <==
\begin{tikzpicture}[>=stealth, scale=1.0]

% % Common styles
% \tikzstyle{every node}=[font=\footnotesize]

% Time axis
\draw[->, thick] (0,0) -- (8,0) node[right] {};
\draw[->, thick] (0,-2) -- (8,-2) node[right] {};

% Labels
\node[left] at (0,0) {Tx};
\node[left] at (0,-2) {Rx};

% Vertical dashed lines for t and t+1
\draw[dashed] (.5,0.5) -- (.5,-2.5) node[below] {$t$};
\draw[dashed] (7,0.5) -- (7,-2.5) node[below] {$t+1$};

% --- (a) zero-delay ---
% Symbols at t
\draw (.8,0.) -- (.8,.2);
\node at (.8,0.4) {$X_t$};
\draw (1.2,0.) -- (1.2,.2);
\node at (1.2,0.4) {$A_t$};
\draw (1.8,0.) -- (1.8,.2);
\node at (1.8,0.4) {$\hat{X}_{t+1}$};

% Transmit and ACK arrows
\draw[->] (1.2,0) -- (1.6,-2);
\node at (1.6,-2.3) {$\hat{X}_{t}$};
\draw[->, dashed] (1.6,-2) -- (1.8,0) node[pos=0.5, right] {\small ACK};

% Label for (a)
\node at (4.,-2.8) {(a)~zero-delay};

% --- (b) one-delay ---

% Time axis (repeated for clarity)
\draw[->, thick] (0,-4) -- (8,-4);
\draw[->, thick] (0,-6) -- (8,-6);

% Labels
\node[left] at (0,-4) {Tx};
\node[left] at (0,-6) {Rx};

% Vertical dashed lines for t and t+1
\draw[dashed] (.5,-3.5) -- (.5,-6.5) node[below] {$t$};
\draw[dashed] (7,-3.5) -- (7,-6.5) node[below] {$t+1$};

% Symbols at t
\draw (.8,-4.) -- (.8,-3.8);
\node at (.8,-3.6) {$X_t$};
\draw (1.2,-4.) -- (1.2,-3.8);
\node at (1.2,-3.6) {$A_t$};
\draw (6.8,-4.) -- (6.8,-3.8);
\node at (6.8,-3.6) {$\hat{X}_{t+1}$};

% Transmission and ACK
\draw[->] (1.2,-4) -- (6.6,-6);
\draw[->, dashed] (6.6,-6) -- (6.8,-4) node[pos=0.5, left] {\small ACK};

% Estimate at t+1
\node at (6.6,-6.3) {$\hat{X}_{t+1}$};

% Label for (b)
\node at (4.,-6.8) {(b)~one-delay};

\end{tikzpicture}
